Minimum-Weight Parity Factor Decoder for Quantum Error Correction

Fast and accurate quantum error correction (QEC) decoding is crucial for scalable fault-tolerant quantum computation. Most-Likely-Error (MLE) decoding, while being near-optimal, is intractable on general quantum Low-Density Parity-Check (qLDPC) codes and typically relies on approximation and heuristics. We propose HyperBlossom, a unified framework that formulates MLE decoding as a Minimum-Weight Parity Factor (MWPF) problem and generalizes the blossom algorithm to hypergraphs via a similar primal-dual linear programming model with certifiable proximity bounds. HyperBlossom unifies all the existing graph-based decoders like (Hypergraph) Union-Find decoders and Minimum-Weight Perfect Matching (MWPM) decoder, thus bridging the gap between heuristic and certifying decoders. We implement HyperBlossom in software, namely Hyperion. Hyperion achieves a 4.8x lower logical error rate compared to the MWPM decoder on the distance-11 surface code and 1.6x lower logical error rate compared to a fine-tuned BPOSD decoder on the $[[90, 8, 10]]$ bivariate bicycle code under code-capacity noise. It also achieves an almost-linear average runtime scaling on both the surface code and the color code, with numerical results up to sufficiently large code distances of 99 and 31 for code-capacity noise and circuit-level noise, respectively.

==> figures/dual-mapping/dual-mapping.tex <==
\begin{tikzpicture}%
\node[color=black,align=center,font=\small] at (2.0,4.0) {\refdef{blossom-dlps}};%
\node[color=black,align=center,font=\small] at (6.2,4.0) {\hyperblossom \refeqs{DLP} solutions};%
\path[dotted,draw] (1.2,3.0) to[bend left=10] (5.8,3.0);%
\path[dotted,draw] (1.2,1.0) to[bend left=10] (5.8,1.0);%
\path[dotted,draw] (2.2,2.0) to[bend left=10] (6.8,2.0);%
\path[fill=black,start angle=0,end angle=360,radius=0.1,draw] (1.3,3.0) arc;%
\node[color=black,align=center,font=\small] at (1.2,3.5) {$\vec{y^*}$};%
\path[fill=black,start angle=0,end angle=360,radius=0.1,draw] (1.3,1.0) arc;%
\node[color=black,align=center,font=\small] at (1.2,0.5) {$\vec{y^*} + l \Delta \vec{y^*}$};%
\path[fill=black,start angle=0,end angle=360,radius=0.1,draw] (2.3000000000000003,2.0) arc;%
\path[fill=black,start angle=0,end angle=360,radius=0.1,draw] (5.8999999999999995,3.0) arc;%
\node[color=black,align=center,font=\small] at (5.8,3.5) {$\vec{y} = f(\vec{y^*})$};%
\path[fill=black,start angle=0,end angle=360,radius=0.1,draw] (5.8999999999999995,1.0) arc;%
\node[color=black,align=center,font=\small] at (5.8,0.5) {$\vec{y} + l \Delta \vec{y} = f(\vec{y^*} + l \Delta \vec{y^*})$};%
\path[fill=black,start angle=0,end angle=360,radius=0.1,draw] (6.8999999999999995,2.0) arc;%
\path[thick,-{Stealth[scale=1.2]},solid,draw] (1.2,3.0) -- (1.2000000000000002,1.8399999999999999);%
\path[thick,solid,draw] (1.2,1.0) -- (1.2000000000000002,1.8399999999999999);%
\node[color=black,align=center,font=\small] at (0.7,2.0) {$\Delta\vec{y^*}$};%
\path[thick,-{Stealth[scale=1.2]},dashed,draw] (1.2,3.0) -- (1.7800000000000002,2.42);%
\path[thick,dashed,draw] (2.2,2.0) -- (1.7800000000000002,2.42);%
\node[color=black,align=center,font=\small] at (2.2,2.6) {$\Delta\vec{y'^*}$};%
\path[thick,-{Stealth[scale=1.2]},dashed,draw] (2.2,2.0) -- (1.62,1.42);%
\path[thick,dashed,draw] (1.2,1.0) -- (1.62,1.42);%
\node[color=black,align=center,font=\small] at (2.8,1.4) {$\{ \Delta y^*_{S^*}: +1 \}$};%
\path[thick,-{Stealth[scale=1.2]},solid,draw] (5.8,3.0) -- (5.800000000000001,1.8399999999999999);%
\path[thick,solid,draw] (5.8,1.0) -- (5.800000000000001,1.8399999999999999);%
\node[color=black,align=center,font=\small] at (5.3,2.0) {$\Delta\vec{y}$};%
\node[color=black,align=center,font=\small] at (4.8999999999999995,1.5) {(composed \\ \refdef{direction})};%
\path[thick,-{Stealth[scale=1.2]},dashed,draw] (5.8,3.0) -- (6.380000000000001,2.42);%
\path[thick,dashed,draw] (6.8,2.0) -- (6.380000000000001,2.42);%
\node[color=black,align=center,font=\small] at (7.4,2.6) {$\Delta\vec{y'}$ (\refdef{relaxer})};%
\path[thick,-{Stealth[scale=1.2]},dashed,draw] (6.8,2.0) -- (6.220000000000001,1.42);%
\path[thick,dashed,draw] (5.8,1.0) -- (6.220000000000001,1.42);%
\node[color=black,align=center,font=\small] at (6.8,1.5) {$\Delta\vec{y^t}$};%
\node[color=black,align=center,font=\small] at (7.4,1.0499999999999998) {(\refdef{trivial-direction})};%
\path[thick,dashed,draw] (3.9,3.7) -- (3.9,0.0);%
\path[thick,-{Stealth[scale=1.2]},draw] (3.05,3.3000000000000003) -- (3.75,3.3000000000000003);%
\path[thick,-{Stealth[scale=1.2]},draw] (3.75,3.1) -- (3.05,3.1);%
\node[color=black,align=center,font=\small] at (3.4,3.6) {$f(\cdot)$};%
\node[color=black,align=center,font=\small] at (3.4,2.8) {$f^{-1}(\cdot)$};%
\node[color=blue,align=center,font=\small] at (7.1,3.5) {\tikz[baseline=(char.base)]{\node[shape=circle,draw,inner sep=1pt] (char) {1};}$\,\text{\footnotesize line \ref{line:blossom-relaxer-finder}}$};%
\node[color=blue,align=center,font=\small] at (2.0,3.5) {\tikz[baseline=(char.base)]{\node[shape=circle,draw,inner sep=1pt] (char) {2};}$\,\text{\footnotesize line \ref{line:blossom-inverse-mapping}}$};%
\node[color=blue,align=center,font=\small] at (0.85,1.65) {\tikz[baseline=(char.base)]{\node[shape=circle,draw,inner sep=1pt] (char) {3};}$\,\text{\footnotesize line \ref{line:blossom-tree-direction}}$};%
\node[color=blue,align=center,font=\small] at (2.9000000000000004,2.35) {\tikz[baseline=(char.base)]{\node[shape=circle,draw,inner sep=1pt] (char) {4};}$\,\text{\footnotesize line \ref{line:blossom-tree-direction-change}}$};%
\node[color=blue,align=center,font=\small] at (7.6000000000000005,2.2) {\tikz[baseline=(char.base)]{\node[shape=circle,draw,inner sep=1pt] (char) {5};}$\,\text{\footnotesize line \ref{line:blossom-relaxer-mapping}}$};%
\end{tikzpicture}

==> figures/primal-dual-phase/diagram_hyperblossom.tex <==
\begin{tikzpicture}%
\path[primalinterfacecolor,thick,draw,fill=primalinterfacecolor,rounded corners=1mm] (2.4999999999999996,0.0) rectangle (2.6999999999999997,1.2);%
\path[thick,draw,rounded corners=1mm] (0.0,0.0) rectangle (2.6999999999999997,1.2);%
\node[color=black,align=center,font=\small] at (1.2499999999999998,0.6) {Find $\Delta\vec{y}$, a\\\refdef{useful-direction}};%
\path[dualinterfacecolor,thick,draw,fill=dualinterfacecolor,rounded corners=1mm] (6.5,0.0) rectangle (6.7,1.2);%
\path[thick,draw,rounded corners=1mm] (6.5,0.0) rectangle (9.2,1.2);%
\node[color=black,align=center,font=\small] at (7.949999999999999,0.6) {Grow $\sum_{S \in \mathcal{O}} y_S$\\along $\Delta\vec{y}$};%
\node[color=black,align=center,font=\small] at (1.3499999999999999,1.45) {Primal Phase};%
\node[color=black,align=center,font=\small] at (7.85,1.45) {Dual Phase};%
\node[color=black,align=center,font=\small] at (1.3499999999999999,-0.25) {(solving \refeqs{MWPF})};%
\node[color=black,align=center,font=\small] at (7.85,-0.25) {(solving \refeqs{DLP})};%
\path[thick,-{Stealth},draw] (2.6999999999999997,0.8) -- (6.5,0.8);%
\node[color=black,align=center,font=\small] at (4.6,1.05) {\refdef{useful-direction} $\Delta\vec{y}$};%
\path[thick,-{Stealth},draw] (6.5,0.39999999999999997) -- (2.6999999999999997,0.39999999999999997);%
\node[color=black,align=center,font=\small] at (4.6,0.14999999999999997) {feasible \refeqs{DLP} solution $\vec{y}$};%
\end{tikzpicture}
